Automation and occupational mobility: A data-driven network model

The potential impact of automation on the labor market is a topic that has generated significant interest and concern amongst scholars, policymakers, and the broader public. A number of studies have estimated occupation-specific risk profiles by examining the automatability of associated skills and tasks. However, relatively little work has sought to take a more holistic view on the process of labor reallocation and how employment prospects are impacted as displaced workers transition into new jobs. In this paper, we develop a new data-driven model to analyze how workers move through an empirically derived occupational mobility network in response to automation scenarios which increase labor demand for some occupations and decrease it for others. At the macro level, our model reproduces a key stylized fact in the labor market known as the Beveridge curve and provides new insights for explaining the curve's counter-clockwise cyclicality. At the micro level, our model provides occupation-specific estimates of changes in short and long-term unemployment corresponding to a given automation shock. We find that the network structure plays an important role in determining unemployment levels, with occupations in particular areas of the network having very few job transition opportunities. Such insights could be fruitfully applied to help design more efficient and effective policies aimed at helping workers adapt to the changing nature of the labor market.

==> (inline-0) <==
\begin{longtable}{p{4.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}}
% \centering
Occupation & Probability of computerization & Percentage change in the average unemployment rate & Percentage change in the average long-term unemployment rate & Unemployment rate before shock & Target demand before shock \\
\hline
  machine tool cutting setters, operators, and t... &                      0.90 &                       62 &                  297 &                       2.8 &           154172 \\
                             postal service clerks &                      0.95 &                       65 &                  238 &                       2.8 &           114948 \\
 extruding, forming, pressing, and compacting m... &                      0.93 &                       73 &                  237 &                       3.2 &            33072 \\
 woodworking machine setters, operators, and te... &                      0.97 &                       81 &                  203 &                       3.5 &            18782 \\
                    machine feeders and offbearers &                      0.93 &                       72 &                  195 &                       3.6 &            27175 \\
    adhesive bonding machine operators and tenders &                      0.95 &                       87 &                  192 &                       3.7 &             8809 \\
             automotive body and related repairers &                      0.91 &                       58 &                  186 &                       3.2 &           136839 \\
 model makers, patternmakers, and molding machi... &                      0.86 &                       49 &                  183 &                       3.0 &            43390 \\
 packaging and filling machine operators and te... &                      0.98 &                       71 &                  182 &                       3.5 &           273293 \\
 extruding and drawing machine setters, operato... &                      0.91 &                       57 &                  172 &                       2.8 &            12126 \\
                               tool and die makers &                      0.84 &                       38 &                  170 &                       2.6 &            59042 \\
                            insurance underwriters &                      0.99 &                       63 &                  168 &                       2.9 &           109663 \\
                                     tire builders &                      0.94 &                       74 &                  162 &                       3.6 &            14930 \\
                locomotive engineers and operators &                      0.94 &                       52 &                  161 &                       2.7 &            48869 \\
                          sewing machine operators &                      0.89 &                       50 &                  160 &                       3.1 &           185332 \\
                cabinetmakers and bench carpenters &                      0.92 &                       61 &                  157 &                       3.6 &            57002 \\
 miscellaneous metal workers and plastic worker... &                      0.89 &                       53 &                  156 &                       3.4 &           407934 \\
                                           roofers &                      0.90 &                       57 &                  154 &                       3.6 &           206655 \\
            industrial truck and tractor operators &                      0.93 &                       64 &                  152 &                       4.0 &           608737 \\
 crushing, grinding, polishing, mixing, and ble... &                      0.92 &                       56 &                  150 &                       3.4 &            85752 \\
                  tailors, dressmakers, and sewers &                      0.92 &                       56 &                  148 &                       3.4 &            76453 \\
                         crane and tower operators &                      0.90 &                       50 &                  148 &                       3.1 &            60690 \\
                  prepress technicians and workers &                      0.97 &                       61 &                  148 &                       2.9 &            25786 \\
 postal service mail sorters, processors, and p... &                      0.79 &                       34 &                  147 &                       2.8 &            63159 \\
                                  painting workers &                      0.84 &                       41 &                  144 &                       3.0 &           143925 \\
 cement masons, concrete finishers, and terrazz... &                      0.91 &                       58 &                  140 &                       3.8 &            59051 \\
           shipping, receiving, and traffic clerks &                      0.98 &                       68 &                  135 &                       4.2 &           606014 \\
               print binding and finishing workers &                      0.95 &                       67 &                  134 &                       3.8 &            19764 \\
                                    fence erectors &                      0.92 &                       57 &                  134 &                       3.6 &            31708 \\
     insurance claims and policy processing clerks &                      0.98 &                       59 &                  129 &                       3.4 &           388822 \\
 sawing machine setters, operators, and tenders... &                      0.86 &                       44 &                  127 &                       3.3 &            32983 \\
 subway, streetcar, and other rail transportati... &                      0.84 &                       35 &                  126 &                       2.5 &            20806 \\
         refuse and recyclable material collectors &                      0.93 &                       59 &                  124 &                       4.1 &            98068 \\
                                parts salespersons &                      0.98 &                       67 &                  121 &                       4.7 &           114849 \\
                    maintenance workers, machinery &                      0.86 &                       41 &                  121 &                       3.0 &            27694 \\
  carpet, floor, and tile installers and finishers &                      0.82 &                       41 &                  120 &                       3.6 &           166216 \\
         office machine operators, except computer &                      0.92 &                       49 &                  120 &                       3.2 &            47109 \\
 butchers and other meat, poultry, and fish pro... &                      0.82 &                       41 &                  118 &                       3.6 &           271549 \\
                                            bakers &                      0.89 &                       50 &                  118 &                       3.8 &           235791 \\
 pressers, textile, garment, and related materials &                      0.81 &                       35 &                  117 &                       3.1 &            40274 \\
                               library technicians &                      0.99 &                       56 &                  117 &                       2.7 &            45887 \\
 combined food preparation and serving workers,... &                      0.92 &                       57 &                  117 &                       4.5 &           412026 \\
           appraisers and assessors of real estate &                      0.90 &                       43 &                  116 &                       3.0 &            93101 \\
                         transportation inspectors &                      0.90 &                       43 &                  116 &                       2.9 &            42943 \\
 rolling machine setters, operators, and tender... &                      0.83 &                       42 &                  116 &                       3.2 &             8607 \\
       ushers, lobby attendants, and ticket takers &                      0.96 &                       60 &                  112 &                       4.2 &            45805 \\
 hosts and hostesses, restaurant, lounge, and c... &                      0.97 &                       59 &                  112 &                       4.0 &           314557 \\
                      plasterers and stucco masons &                      0.84 &                       41 &                  111 &                       3.4 &            33364 \\
 rail-track laying and maintenance equipment op... &                      0.89 &                       51 &                  111 &                       3.4 &            10864 \\
                          printing press operators &                      0.83 &                       36 &                  108 &                       3.2 &           186104 \\
 brickmasons, blockmasons, stonemasons, and rei... &                      0.87 &                       43 &                  108 &                       3.6 &           147447 \\
 coin, vending, and amusement machine servicers... &                      0.94 &                       54 &                  107 &                       3.8 &            38224 \\
 miscellaneous construction workers, including ... &                      0.83 &                       36 &                  107 &                       3.2 &            82579 \\
                          cargo and freight agents &                      0.99 &                       63 &                  107 &                       3.5 &            23548 \\
                               telephone operators &                      0.97 &                       58 &                  105 &                       3.8 &            37960 \\
 weighers, measurers, checkers, and samplers, r... &                      0.95 &                       51 &                  104 &                       3.4 &            76815 \\
                       bill and account collectors &                      0.95 &                       51 &                  104 &                       3.6 &           149134 \\
                           gaming services workers &                      0.94 &                       47 &                  103 &                       3.2 &            98722 \\
                            small engine mechanics &                      0.79 &                       30 &                  103 &                       3.0 &            44990 \\
 miscellaneous woodworkers, including model mak... &                      0.94 &                       51 &                  103 &                       3.5 &            32936 \\
          credit authorizers, checkers, and clerks &                      0.97 &                       54 &                  103 &                       3.3 &            32740 \\
 claims adjusters, appraisers, examiners, and i... &                      0.98 &                       52 &                  103 &                       3.3 &           293733 \\
                            parking lot attendants &                      0.87 &                       41 &                  102 &                       3.4 &            89396 \\
               railroad conductors and yardmasters &                      0.83 &                       33 &                  102 &                       2.9 &            50138 \\
 mail clerks and mail machine operators, except... &                      0.94 &                       48 &                  100 &                       3.3 &            79211 \\
 metal furnace operators, tenders, pourers, and... &                      0.88 &                       39 &                   99 &                       2.8 &            24609 \\
                 structural iron and steel workers &                      0.83 &                       35 &                   99 &                       3.2 &            61207 \\
 textile winding, twisting, and drawing out mac... &                      0.96 &                       74 &                   99 &                       3.3 &            10411 \\
 miscellaneous food preparation and serving rel... &                      0.91 &                       49 &                   99 &                       4.2 &           349631 \\
 counter attendants, cafeteria, food concession... &                      0.96 &                       57 &                   97 &                       4.9 &           200340 \\
 construction equipment operators except paving... &                      0.88 &                       43 &                   97 &                       3.9 &           335310 \\
 food and tobacco roasting, baking, and drying ... &                      0.91 &                       53 &                   96 &                       3.6 &            10459 \\
   automotive and watercraft service attendants    &                      0.83 &                       38 &                   95 &                       3.8 &            95401 \\
 electrical, electronics, and electromechanical... &                      0.88 &                       40 &                   95 &                       3.3 &           125354 \\
 molders, shapers, and casters, except metal an... &                      0.90 &                       43 &                   94 &                       3.3 &            27658 \\
                               sheet metal workers &                      0.82 &                       31 &                   94 &                       3.0 &           117067 \\
                       highway maintenance workers &                      0.87 &                       42 &                   94 &                       3.9 &           104661 \\
          miscellaneous assemblers and fabricators &                      0.95 &                       54 &                   94 &                       4.6 &          1033723 \\
                    payroll and timekeeping clerks &                      0.97 &                       52 &                   94 &                       3.7 &           157420 \\
                                           tellers &                      0.98 &                       54 &                   94 &                       3.8 &           326735 \\
                 surveying and mapping technicians &                      0.96 &                       49 &                   94 &                       3.2 &            65904 \\
                                   cutting workers &                      0.75 &                       27 &                   93 &                       3.3 &            76145 \\
 dredge, excavating, and loading machine operators &                      0.79 &                       35 &                   93 &                       3.8 &            34532 \\
 forging machine setters, operators, and tender... &                      0.93 &                      113 &                   92 &                       3.1 &             7109 \\
                           couriers and messengers &                      0.94 &                       53 &                   92 &                       4.8 &           223200 \\
                                     telemarketers &                      0.99 &                       57 &                   92 &                       4.2 &            73578 \\
                         counter and rental clerks &                      0.97 &                       55 &                   91 &                       4.5 &            89766 \\
 miscellaneous transportation workers, includin... &                      0.94 &                       47 &                   91 &                       3.2 &            31327 \\
     jewelers and precious stone and metal workers &                      0.95 &                       53 &                   90 &                       4.0 &            35947 \\
 paving, surfacing, and tamping equipment opera... &                      0.83 &                       42 &                   90 &                       4.3 &            13177 \\
                         pumping station operators &                      0.88 &                       43 &                   89 &                       3.5 &            24199 \\
                                   logging workers &                      0.84 &                       36 &                   88 &                       3.6 &            61044 \\
 switchboard operators, including answering ser... &                      0.96 &                       52 &                   88 &                       3.6 &            26750 \\
            correspondence clerks and order clerks &                      0.92 &                       45 &                   88 &                       3.9 &           139638 \\
              hotel, motel, and resort desk clerks &                      0.94 &                       46 &                   87 &                       3.6 &           156536 \\
                       taxi drivers and chauffeurs &                      0.89 &                       43 &                   87 &                       4.0 &           512412 \\
          miscellaneous plant and system operators &                      0.80 &                       28 &                   87 &                       2.9 &            40204 \\
         agricultural and food science technicians &                      0.97 &                       50 &                   86 &                       2.9 &            34544 \\
                               furniture finishers &                      0.87 &                       43 &                   86 &                       3.5 &            11957 \\
                      library assistants, clerical &                      0.95 &                       44 &                   84 &                       3.0 &           104454 \\
                                       dishwashers &                      0.77 &                       30 &                   84 &                       3.9 &           339315 \\
 medical records and health information technic... &                      0.91 &                       38 &                   84 &                       3.1 &           183551 \\
 textile bleaching and dyeing, and cutting mach... &                      0.96 &                       63 &                   84 &                       3.2 &             8640 \\
                      loan interviewers and clerks &                      0.92 &                       40 &                   82 &                       3.1 &           130602 \\
                       billing and posting clerks  &                      0.96 &                       48 &                   82 &                       4.0 &           503308 \\
 first-line supervisors of housekeeping and jan... &                      0.94 &                       46 &                   80 &                       4.1 &           223307 \\
                                     tax preparers &                      0.99 &                       52 &                   79 &                       4.1 &           108103 \\
                                          glaziers &                      0.73 &                       23 &                   79 &                       3.2 &            43790 \\
                                           riggers &                      0.89 &                       44 &                   79 &                       3.6 &            11930 \\
                earth drillers, except oil and gas &                      0.85 &                       37 &                   78 &                       3.7 &            25024 \\
 miscellaneous production workers, including se... &                      0.87 &                       41 &                   76 &                       4.7 &          1228570 \\
 chemical processing machine setters, operators... &                      0.82 &                       28 &                   75 &                       3.0 &            54773 \\
                             etchers and engravers &                      0.98 &                       66 &                   75 &                       4.7 &            10908 \\
                       food servers, nonrestaurant &                      0.86 &                       36 &                   74 &                       4.0 &           189436 \\
                compensation and benefits managers &                      0.96 &                       54 &                   74 &                       2.8 &            18167 \\
                                 data entry keyers &                      0.99 &                       49 &                   73 &                       3.7 &           338777 \\
 door-to-door sales workers, news and street ve... &                      0.94 &                       45 &                   72 &                       4.5 &           141344 \\
                         painters and paperhangers &                      0.81 &                       31 &                   71 &                       4.0 &           569733 \\
 bus and truck mechanics and diesel engine spec... &                      0.73 &                       20 &                   71 &                       3.1 &           321240 \\
 transportation attendants, except flight atten... &                      0.75 &                       23 &                   70 &                       3.2 &            37641 \\
                               new accounts clerks &                      0.99 &                       55 &                   70 &                       3.8 &            13546 \\
           welding, soldering, and brazing workers &                      0.78 &                       25 &                   70 &                       3.5 &           581441 \\
 textile knitting and weaving machine setters, ... &                      0.73 &                       24 &                   70 &                       3.0 &             9424 \\
                          food preparation workers &                      0.87 &                       40 &                   70 &                       5.2 &          1044322 \\
               engine and other machine assemblers &                      0.82 &                       33 &                   69 &                       3.5 &            10943 \\
                         medical transcriptionists &                      0.89 &                       35 &                   67 &                       3.0 &            39673 \\
        security and fire alarm systems installers &                      0.82 &                       26 &                   66 &                       3.0 &            64934 \\
                            insurance sales agents &                      0.92 &                       38 &                   65 &                       3.9 &           549157 \\
                                   credit analysts &                      0.98 &                       51 &                   64 &                       3.5 &            28560 \\
                       grounds maintenance workers &                      0.90 &                       40 &                   63 &                       5.4 &          1375236 \\
 inspectors, testers, sorters, samplers, and we... &                      0.98 &                       45 &                   63 &                       4.0 &           825242 \\
                                       file clerks &                      0.97 &                       43 &                   61 &                       3.8 &           235733 \\
 conveyor operators and tenders, and hoist and ... &                      0.79 &                       26 &                   57 &                       3.4 &            16135 \\
 miscellaneous vehicle and mobile equipment mec... &                      0.74 &                       21 &                   57 &                       3.6 &            88241 \\
                       fishing and hunting workers &                      0.83 &                       27 &                   56 &                       3.3 &            38509 \\
                           agricultural inspectors &                      0.94 &                       47 &                   56 &                       3.2 &            13461 \\
        control and valve installers and repairers &                      0.77 &                       21 &                   56 &                       3.0 &            19474 \\
         stationary engineers and boiler operators &                      0.89 &                       31 &                   56 &                       3.0 &            87638 \\
                 transportation security screeners &                      0.76 &                       19 &                   55 &                       2.9 &            43369 \\
                                procurement clerks &                      0.98 &                       46 &                   54 &                       3.2 &            31177 \\
 helpers--installation, maintenance, and repair... &                      0.79 &                       24 &                   54 &                       3.6 &            19979 \\
 heavy vehicle and mobile equipment service tec... &                      0.68 &                       13 &                   54 &                       3.0 &           213383 \\
       buyers and purchasing agents, farm products &                      0.87 &                       36 &                   53 &                       3.3 &             9577 \\
         interviewers, except eligibility and loan &                      0.94 &                       37 &                   53 &                       3.8 &           140953 \\
                       word processors and typists &                      0.81 &                       23 &                   53 &                       3.4 &           313044 \\
                      postal service mail carriers &                      0.68 &                       13 &                   52 &                       3.1 &           331040 \\
      bookkeeping, accounting, and auditing clerks &                      0.98 &                       43 &                   52 &                       5.4 &          1196491 \\
                                             cooks &                      0.88 &                       36 &                   52 &                       6.6 &          2382677 \\
 paper goods machine setters, operators, and te... &                      0.67 &                       14 &                   51 &                       3.2 &            26501 \\
      precision instrument and equipment repairers &                      0.78 &                       20 &                   51 &                       3.0 &            65377 \\
                  laundry and dry-cleaning workers &                      0.71 &                       18 &                   51 &                       3.7 &           193833 \\
              real estate brokers and sales agents &                      0.92 &                       33 &                   50 &                       3.7 &           861636 \\
                      helpers, construction trades &                      0.79 &                       22 &                   50 &                       3.6 &            46090 \\
     industrial and refractory machinery mechanics &                      0.74 &                       18 &                   50 &                       3.4 &           385118 \\
                            waiters and waitresses &                      0.94 &                       39 &                   50 &                       6.5 &          2259571 \\
 photographic process workers and processing ma... &                      0.99 &                       47 &                   49 &                       4.0 &            27647 \\
                                  food batchmakers &                      0.70 &                       15 &                   49 &                       3.4 &            92236 \\
 laborers and freight, stock, and material move... &                      0.85 &                       34 &                   49 &                       7.3 &          2283307 \\
 power plant operators, distributors, and dispa... &                      0.74 &                       17 &                   49 &                       2.9 &            49947 \\
  tax examiners and collectors, and revenue agents &                      0.93 &                       36 &                   49 &                       3.4 &            49429 \\
                         nonfarm animal caretakers &                      0.82 &                       24 &                   49 &                       3.6 &           257349 \\
                             construction laborers &                      0.88 &                       34 &                   48 &                       6.4 &          1782785 \\
       production, planning, and expediting clerks &                      0.88 &                       28 &                   48 &                       3.4 &           344798 \\
                                insulation workers &                      0.74 &                       17 &                   48 &                       3.2 &            46519 \\
                                       bus drivers &                      0.78 &                       21 &                   48 &                       3.7 &           599906 \\
                   paralegals and legal assistants &                      0.94 &                       35 &                   47 &                       3.5 &           403709 \\
  security guards and gaming surveillance officers &                      0.90 &                       31 &                   47 &                       4.1 &           959921 \\
                                        machinists &                      0.65 &                       12 &                   47 &                       3.2 &           335741 \\
 drywall installers, ceiling tile installers, a... &                      0.70 &                       16 &                   44 &                       3.7 &           144448 \\
                          home appliance repairers &                      0.72 &                       16 &                   44 &                       3.4 &            37885 \\
                              pest control workers &                      0.66 &                       11 &                   44 &                       3.0 &            79375 \\
                     motion picture projectionists &                      0.97 &                       77 &                   43 &                       5.1 &             1975 \\
 geological and petroleum technicians, and nucl... &                      0.88 &                       32 &                   42 &                       3.2 &            17229 \\
                     locksmiths and safe repairers &                      0.77 &                       22 &                   42 &                       3.5 &            27390 \\
                                           barbers &                      0.80 &                       18 &                   40 &                       2.8 &           107200 \\
                                          cashiers &                      0.90 &                       33 &                   40 &                       9.1 &          3451469 \\
                          meter readers, utilities &                      0.85 &                       26 &                   39 &                       3.0 &            27333 \\
                                        bartenders &                      0.77 &                       18 &                   38 &                       3.8 &           461808 \\
              receptionists and information clerks &                      0.96 &                       35 &                   38 &                       5.6 &          1178211 \\
 electric motor, power tool, and related repairers &                      0.76 &                       16 &                   38 &                       3.0 &            25602 \\
                                   budget analysts &                      0.94 &                       34 &                   37 &                       3.3 &            47354 \\
            driver/sales workers and truck drivers &                      0.82 &                       27 &                   37 &                       7.7 &          3567888 \\
 medical, dental, and ophthalmic laboratory tec... &                      0.80 &                       19 &                   37 &                       3.0 &            80787 \\
                                  brokerage clerks &                      0.98 &                       66 &                   34 &                       4.4 &             7456 \\
        aircraft mechanics and service technicians &                      0.71 &                       10 &                   34 &                       2.7 &           184209 \\
 aircraft structure, surfaces, rigging, and sys... &                      0.79 &                       22 &                   34 &                       3.5 &             6609 \\
 heating, air conditioning, and refrigeration m... &                      0.65 &                       10 &                   33 &                       3.4 &           396637 \\
 miscellaneous installation, maintenance, and r... &                      0.68 &                       11 &                   33 &                       3.4 &           282890 \\
 derrick, rotary drill, and service unit operat... &                      0.74 &                       14 &                   32 &                       3.3 &            26695 \\
      automotive service technicians and mechanics &                      0.59 &                       10 &                   31 &                       4.0 &           864477 \\
                            office clerks, general &                      0.96 &                       31 &                   31 &                       6.0 &          1343439 \\
 human resources assistants, except payroll and... &                      0.90 &                       27 &                   31 &                       3.4 &            54447 \\
                                        carpenters &                      0.72 &                       16 &                   30 &                       5.3 &          1213622 \\
                   forest and conservation workers &                      0.87 &                       27 &                   30 &                       3.7 &            13748 \\
                                      boilermakers &                      0.68 &                       10 &                   30 &                       3.2 &            16129 \\
 first-line supervisors of farming, fishing, an... &                      0.57 &                        6 &                   29 &                       3.0 &            62631 \\
                   maids and housekeeping cleaners &                      0.69 &                       15 &                   29 &                       5.7 &          1604629 \\
 property, real estate, and community associati... &                      0.81 &                       18 &                   29 &                       4.0 &           606977 \\
 veterinary assistants and laboratory animal ca... &                      0.86 &                       23 &                   28 &                       3.0 &            49470 \\
                                        librarians &                      0.65 &                        7 &                   27 &                       3.0 &           184980 \\
                           human resources workers &                      0.97 &                       32 &                   27 &                       3.8 &           816525 \\
        sales representatives, services, all other &                      0.85 &                       21 &                   27 &                       4.2 &           652896 \\
        computer control programmers and operators &                      0.61 &                        3 &                   27 &                       2.4 &            94653 \\
           maintenance and repair workers, general &                      0.64 &                        9 &                   26 &                       4.0 &           528803 \\
                    janitors and building cleaners &                      0.66 &                       14 &                   25 &                       7.1 &          2569514 \\
                               retail salespersons &                      0.92 &                       25 &                   25 &                       9.4 &          3484967 \\
                                 technical writers &                      0.89 &                       25 &                   25 &                       3.0 &            62551 \\
                       packers and packagers, hand &                      0.38 &                        7 &                   23 &                       4.3 &           479775 \\
                    stock clerks and order fillers &                      0.64 &                       12 &                   22 &                       6.5 &          1703928 \\
 water and wastewater treatment plant and syste... &                      0.61 &                        5 &                   22 &                       2.9 &            86903 \\
 miscellaneous agricultural workers, including ... &                      0.13 &                        8 &                   22 &                       4.3 &           816237 \\
                  administrative services managers &                      0.73 &                       11 &                   20 &                       3.8 &           154287 \\
                                       dispatchers &                      0.72 &                       10 &                   20 &                       3.5 &           290101 \\
 electronic home entertainment equipment instal... &                      0.65 &                        6 &                   19 &                       3.0 &            37652 \\
                          accountants and auditors &                      0.94 &                       24 &                   18 &                       5.4 &          1949643 \\
                       helpers--production workers &                      0.66 &                        6 &                   17 &                       3.7 &            40407 \\
                             food service managers &                      0.08 &                        6 &                   16 &                       4.6 &           980202 \\
 pipelayers, plumbers, pipefitters, and steamfi... &                      0.48 &                        5 &                   16 &                       3.7 &           580644 \\
 lifeguards and other recreational, and all oth... &                      0.67 &                        6 &                   15 &                       3.4 &           159981 \\
 first-line supervisors of construction trades ... &                      0.17 &                        5 &                   15 &                       4.2 &           782879 \\
    first-line supervisors of retail sales workers &                      0.28 &                        9 &                   15 &                       8.2 &          3169777 \\
 healthcare support workers, all other, includi... &                      0.78 &                       12 &                   15 &                       3.4 &           156037 \\
 first-line supervisors of food preparation and... &                      0.63 &                        5 &                   14 &                       4.1 &           592310 \\
 first-line supervisors of production and opera... &                      0.02 &                        5 &                   14 &                       4.2 &           908023 \\
                                computer operators &                      0.78 &                       12 &                   14 &                       3.3 &            98174 \\
 purchasing agents, except wholesale, retail, a... &                      0.77 &                       11 &                   14 &                       3.2 &           283980 \\
     eligibility interviewers, government programs &                      0.70 &                        7 &                   13 &                       3.1 &            84918 \\
      models, demonstrators, and product promoters &                      0.74 &                        9 &                   12 &                       4.1 &            55524 \\
 first-line supervisors of landscaping, lawn se... &                      0.57 &                        4 &                   12 &                       4.0 &           165809 \\
 radio and telecommunications equipment install... &                      0.64 &                        3 &                   11 &                       2.8 &           164583 \\
         secretaries and administrative assistants &                      0.90 &                       16 &                   11 &                       8.0 &          3224120 \\
 transportation, storage, and distribution mana... &                      0.59 &                        4 &                   11 &                       4.0 &           245232 \\
 first-line supervisors of non-retail sales wor... &                      0.08 &                        4 &                   10 &                       5.4 &          1216522 \\
               miscellaneous legal support workers &                      0.74 &                        8 &                   10 &                       3.2 &           166672 \\
                          mining machine operators &                      0.56 &                        2 &                    9 &                       3.4 &            47753 \\
                                       millwrights &                      0.59 &                        2 &                    9 &                       3.1 &            40293 \\
                              avionics technicians &                      0.70 &                        8 &                    8 &                       2.4 &            22625 \\
                  customer service representatives &                      0.55 &                        5 &                    8 &                       7.7 &          2818247 \\
                cleaners of vehicles and equipment &                      0.37 &                        2 &                    8 &                       3.8 &           384184 \\
 first-line supervisors of office and administr... &                      0.01 &                        3 &                    7 &                       5.9 &          1378187 \\
 reservation and transportation ticket agents a... &                      0.61 &                        2 &                    7 &                       3.5 &           137243 \\
                                 dental hygienists &                      0.68 &                        4 &                    7 &                       2.8 &           180723 \\
                                 childcare workers &                      0.08 &                        3 &                    7 &                       5.0 &          1312851 \\
                                   cost estimators &                      0.57 &                        2 &                    7 &                       3.5 &           138624 \\
 miscellaneous material moving workers, includi... &                      0.55 &                        2 &                    7 &                       3.9 &            47655 \\
 miscellaneous extraction workers, including ro... &                      0.61 &                        2 &                    6 &                       3.7 &            53674 \\
              construction and building inspectors &                      0.63 &                        2 &                    6 &                       3.2 &            91926 \\
 farmers, ranchers, and other agricultural mana... &                      0.05 &                        1 &                    5 &                       4.0 &           564891 \\
                                      electricians &                      0.15 &                        1 &                    5 &                       3.7 &           792129 \\
                               personal care aides &                      0.74 &                        6 &                    4 &                       5.5 &          1414793 \\
                                          drafters &                      0.67 &                        3 &                    3 &                       2.7 &           164566 \\
               credit counselors and loan officers &                      0.51 &                        1 &                    3 &                       3.2 &           323691 \\
 electrical and electronics repairers, transpor... &                      0.57 &                        0 &                    2 &                       2.6 &            20476 \\
                             construction managers &                      0.07 &                        1 &                    2 &                       5.0 &           669466 \\
                                financial managers &                      0.07 &                        0 &                    2 &                       4.8 &          1169125 \\
   surveyors, cartographers, and photogrammetrists &                      0.63 &                        1 &                    2 &                       3.1 &            36565 \\
        graders and sorters, agricultural products &                      0.41 &                        0 &                    2 &                       3.5 &            54009 \\
         baggage porters, bellhops, and concierges &                      0.52 &                        0 &                    1 &                       3.5 &            91661 \\
 market research analysts and marketing special... &                      0.61 &                        0 &                    0 &                       3.4 &           306484 \\
                                      upholsterers &                      0.39 &                        0 &                    0 &                       3.4 &            31729 \\
          structural metal fabricators and fitters &                      0.41 &                       -1 &                    0 &                       3.0 &            25975 \\
 computer, automated teller, and office machine... &                      0.74 &                        5 &                    0 &                       3.3 &           190368 \\
 clinical laboratory technologists and technicians &                      0.68 &                        2 &                    0 &                       3.1 &           310615 \\
       nursing, psychiatric, and home health aides &                      0.43 &                       -1 &                   -1 &                       6.3 &          2054283 \\
                                 registered nurses &                      0.06 &                       -1 &                   -1 &                       6.0 &          3172434 \\
                  chief executives and legislators &                      0.02 &                       -2 &                   -2 &                       5.1 &          1224318 \\
                      marketing and sales managers &                      0.01 &                       -2 &                   -2 &                       4.5 &           966355 \\
                       personal financial advisors &                      0.58 &                       -1 &                   -2 &                       3.4 &           384466 \\
                             opticians, dispensing &                      0.71 &                        4 &                   -2 &                       3.3 &            66367 \\
 sales representatives, wholesale and manufactu... &                      0.55 &                       -2 &                   -3 &                       5.5 &          1370870 \\
                   general and operations managers &                      0.16 &                       -2 &                   -3 &                       4.8 &           899832 \\
         automotive glass installers and repairers &                      0.55 &                       -2 &                   -5 &                       3.3 &            20327 \\
                            postsecondary teachers &                      0.01 &                       -4 &                   -5 &                       4.3 &          1537967 \\
 miscellaneous entertainment attendants and rel... &                      0.59 &                       -2 &                   -6 &                       3.8 &           214489 \\
 miscellaneous managers, including funeral serv... &                      0.50 &                       -4 &                   -6 &                      10.1 &          4348902 \\
 broadcast and sound engineering technicians an... &                      0.60 &                       -1 &                   -6 &                       2.9 &           109495 \\
                     proofreaders and copy markers &                      0.84 &                       17 &                   -6 &                       3.5 &            11554 \\
                                teacher assistants &                      0.56 &                       -3 &                   -7 &                       4.6 &          1043464 \\
        food cooking machine operators and tenders &                      0.61 &                       -3 &                   -7 &                       4.2 &            11290 \\
             elementary and middle school teachers &                      0.14 &                       -6 &                   -8 &                       7.2 &          3641301 \\
                    other teachers and instructors &                      0.16 &                       -4 &                   -8 &                       4.5 &           858714 \\
                              chemical technicians &                      0.57 &                       -2 &                   -8 &                       2.8 &            68131 \\
 licensed practical and licensed vocational nurses &                      0.06 &                       -4 &                   -8 &                       4.5 &           858736 \\
 software developers, applications and systems ... &                      0.09 &                       -5 &                   -8 &                       4.1 &          1276877 \\
          engineering technicians, except drafters &                      0.42 &                       -3 &                   -9 &                       3.2 &           382362 \\
                          advertising sales agents &                      0.54 &                       -3 &                   -9 &                       3.7 &           182661 \\
                                   crossing guards &                      0.49 &                       -3 &                   -9 &                       3.4 &            57351 \\
                                         designers &                      0.10 &                       -4 &                   -9 &                       4.3 &           901105 \\
               preschool and kindergarten teachers &                      0.08 &                       -5 &                   -9 &                       4.4 &           592015 \\
                         secondary school teachers &                      0.01 &                       -6 &                  -10 &                       5.6 &           782206 \\
                   computer occupations, all other &                      0.01 &                       -4 &                  -10 &                       3.5 &           661275 \\
 supervisors of transportation and material mov... &                      0.17 &                       -4 &                  -10 &                       3.9 &           225935 \\
            nurse practitioners and nurse midwives &                      0.06 &                       -5 &                  -10 &                       3.3 &           160752 \\
                                    social workers &                      0.01 &                       -5 &                  -10 &                       3.9 &           863660 \\
 electronic equipment installers and repairers,... &                      0.61 &                       -2 &                  -10 &                       3.3 &             8117 \\
 miscellaneous textile, apparel, and furnishing... &                      0.44 &                       -3 &                  -11 &                       3.3 &            18869 \\
          first-line supervisors of gaming workers &                      0.41 &                       -5 &                  -11 &                       4.3 &            20810 \\
               hazardous materials removal workers &                      0.53 &                       -4 &                  -12 &                       3.8 &            32441 \\
                              computer programmers &                      0.48 &                       -4 &                  -12 &                       3.4 &           433851 \\
 first-line supervisors of mechanics, installer... &                      0.00 &                       -5 &                  -12 &                       3.7 &           276727 \\
                                        counselors &                      0.01 &                       -6 &                  -12 &                       4.0 &           805376 \\
 compensation, benefits, and job analysis speci... &                      0.47 &                       -3 &                  -12 &                       3.0 &            53264 \\
                          education administrators &                      0.01 &                       -6 &                  -12 &                       4.2 &           910283 \\
                                 dental assistants &                      0.51 &                       -3 &                  -12 &                       3.2 &           292682 \\
         miscellaneous personal appearance workers &                      0.51 &                       -4 &                  -13 &                       3.2 &           354205 \\
              medical and health services managers &                      0.01 &                       -6 &                  -13 &                       4.2 &           677197 \\
 miscellaneous mathematical science occupations... &                      0.42 &                       -4 &                  -13 &                       2.8 &            64407 \\
    hairdressers, hairstylists, and cosmetologists &                      0.11 &                       -5 &                  -13 &                       3.5 &           882002 \\
                               management analysts &                      0.13 &                       -6 &                  -13 &                       4.6 &           839173 \\
  telecommunications line installers and repairers &                      0.49 &                       -4 &                  -14 &                       3.1 &           149341 \\
                        special education teachers &                      0.01 &                       -8 &                  -14 &                       4.6 &           269335 \\
                      computer support specialists &                      0.01 &                       -6 &                  -14 &                       3.5 &           676592 \\
                         computer systems analysts &                      0.01 &                       -6 &                  -14 &                       3.5 &           516815 \\
 miscellaneous office and administrative suppor... &                      0.16 &                       -5 &                  -14 &                       4.0 &           595427 \\
                              chefs and head cooks &                      0.10 &                       -6 &                  -15 &                       3.9 &           455649 \\
   athletes, coaches, umpires, and related workers &                      0.42 &                       -5 &                  -15 &                       3.5 &           312031 \\
                            tour and travel guides &                      0.48 &                       -4 &                  -15 &                       3.4 &            67004 \\
                       computer hardware engineers &                      0.22 &                       -5 &                  -15 &                       2.9 &            55243 \\
                  financial specialists, all other &                      0.33 &                       -6 &                  -17 &                       3.6 &            53025 \\
 lawyers, and judges, magistrates, and other ju... &                      0.28 &                       -6 &                  -17 &                       3.4 &          1123104 \\
 miscellaneous engineers, including nuclear eng... &                      0.04 &                       -6 &                  -17 &                       3.2 &           533884 \\
 first-line supervisors of personal service wor... &                      0.08 &                       -5 &                  -17 &                       3.2 &            98091 \\
                                   police officers &                      0.33 &                       -5 &                  -17 &                       3.0 &           744791 \\
              ship and boat captains and operators &                      0.44 &                       -6 &                  -18 &                       3.5 &            37778 \\
                                massage therapists &                      0.54 &                       -4 &                  -18 &                       3.0 &           193115 \\
                    physical scientists, all other &                      0.43 &                       -6 &                  -18 &                       2.9 &           242345 \\
      bailiffs, correctional officers, and jailers &                      0.48 &                       -5 &                  -18 &                       3.2 &           414811 \\
      archivists, curators, and museum technicians &                      0.45 &                       -6 &                  -19 &                       3.2 &            52111 \\
                                     psychologists &                      0.01 &                       -6 &                  -19 &                       2.7 &           209725 \\
                    recreation and fitness workers &                      0.05 &                       -7 &                  -19 &                       3.7 &           454783 \\
 wholesale and retail buyers, except farm products &                      0.29 &                       -7 &                  -19 &                       4.0 &           211265 \\
                                    pharmacy aides &                      0.72 &                       -2 &                  -19 &                       3.6 &            40190 \\
              court, municipal, and license clerks &                      0.46 &                       -7 &                  -20 &                       3.9 &            69195 \\
              aircraft pilots and flight engineers &                      0.36 &                       -4 &                  -20 &                       2.6 &           176718 \\
                           physicians and surgeons &                      0.00 &                       -8 &                  -20 &                       3.2 &           926544 \\
 miscellaneous life, physical, and social scien... &                      0.49 &                       -6 &                  -21 &                       3.1 &           208520 \\
                                medical assistants &                      0.30 &                       -7 &                  -21 &                       3.7 &           527124 \\
 probation officers and correctional treatment ... &                      0.25 &                       -5 &                  -21 &                       2.7 &            90143 \\
              electrical and electronics engineers &                      0.06 &                       -6 &                  -21 &                       2.9 &           206423 \\
    other education, training, and library workers &                      0.13 &                       -8 &                  -21 &                       3.8 &           122701 \\
         computer and information systems managers &                      0.04 &                      -10 &                  -21 &                       4.2 &           618883 \\
                                    web developers &                      0.30 &                       -7 &                  -22 &                       3.2 &           192776 \\
 health practitioner support technologists and ... &                      0.26 &                       -7 &                  -22 &                       3.4 &           643061 \\
             detectives and criminal investigators &                      0.34 &                       -5 &                  -22 &                       2.7 &           119543 \\
                            statistical assistants &                      0.66 &                       -3 &                  -22 &                       3.0 &            16800 \\
 other therapists, including exercise physiolog... &                      0.09 &                       -7 &                  -23 &                       2.8 &           174502 \\
                    industrial production managers &                      0.03 &                       -9 &                  -23 &                       4.1 &           239245 \\
             social and community service managers &                      0.01 &                       -9 &                  -24 &                       3.7 &           361012 \\
             miscellaneous law enforcement workers &                      0.46 &                       -8 &                  -24 &                       3.7 &            11407 \\
                                   civil engineers &                      0.02 &                       -8 &                  -24 &                       3.2 &           359024 \\
 miscellaneous social scientists, including sur... &                      0.15 &                       -9 &                  -25 &                       3.4 &            38967 \\
                                financial analysts &                      0.23 &                       -8 &                  -25 &                       3.2 &           214130 \\
 medical scientists, and life scientists, all o... &                      0.10 &                       -8 &                  -25 &                       2.9 &           138975 \\
                                  lodging managers &                      0.00 &                       -9 &                  -26 &                       3.5 &           132944 \\
                              mechanical engineers &                      0.01 &                       -8 &                  -26 &                       2.9 &           279046 \\
  diagnostic related technologists and technicians &                      0.24 &                       -8 &                  -26 &                       3.0 &           353310 \\
                       artists and related workers &                      0.03 &                       -9 &                  -26 &                       3.4 &           209673 \\
                                        economists &                      0.43 &                       -8 &                  -26 &                       3.4 &            25922 \\
              private detectives and investigators &                      0.31 &                       -7 &                  -26 &                       3.1 &            78918 \\
                              physician assistants &                      0.14 &                       -7 &                  -26 &                       2.8 &           105589 \\
 securities, commodities, and financial service... &                      0.02 &                       -9 &                  -27 &                       3.4 &           227025 \\
                               purchasing managers &                      0.03 &                      -10 &                  -27 &                       3.5 &           199728 \\
               social and human service assistants &                      0.13 &                       -8 &                  -27 &                       3.2 &           204091 \\
     miscellaneous media and communication workers &                      0.38 &                       -9 &                  -28 &                       3.3 &           109464 \\
                          human resources managers &                      0.01 &                       -9 &                  -28 &                       3.3 &           427513 \\
    electrical power-line installers and repairers &                      0.10 &                       -7 &                  -28 &                       2.8 &           115357 \\
                               judicial law clerks &                      0.41 &                       -8 &                  -29 &                       2.9 &            15999 \\
                  atmospheric and space scientists &                      0.67 &                       -3 &                  -29 &                       3.6 &            12097 \\
 air traffic controllers and airfield operation... &                      0.41 &                       -8 &                  -29 &                       3.2 &            36448 \\
                      public relations specialists &                      0.18 &                       -9 &                  -29 &                       3.2 &           134459 \\
                             biological scientists &                      0.09 &                       -8 &                  -30 &                       2.8 &            80960 \\
        environmental scientists and geoscientists &                      0.23 &                       -9 &                  -30 &                       3.0 &            74640 \\
                               writers and authors &                      0.04 &                       -9 &                  -30 &                       3.1 &           230356 \\
 industrial engineers, including health and safety &                      0.03 &                       -9 &                  -30 &                       2.9 &           206604 \\
                               compliance officers &                      0.08 &                      -10 &                  -30 &                       3.4 &           248403 \\
 agents and business managers of artists, perfo... &                      0.24 &                      -11 &                  -30 &                       3.8 &            49663 \\
        business operations specialists, all other &                      0.23 &                      -11 &                  -31 &                       3.7 &           283078 \\
 other healthcare practitioners and technical o... &                      0.14 &                      -10 &                  -31 &                       3.3 &           133400 \\
                          shoe and leather workers &                      0.52 &                      -11 &                  -31 &                       3.8 &            13388 \\
       network and computer systems administrators &                      0.03 &                      -10 &                  -31 &                       3.0 &           217159 \\
                      speech-language pathologists &                      0.01 &                      -11 &                  -32 &                       3.1 &           150925 \\
                      computer network architects  &                      0.01 &                       -9 &                  -32 &                       2.7 &           100876 \\
                                            actors &                      0.37 &                      -10 &                  -32 &                       3.4 &            44015 \\
              training and development specialists &                      0.01 &                      -11 &                  -33 &                       3.3 &           137674 \\
 miscellaneous health technologists and technic... &                      0.00 &                      -11 &                  -33 &                       3.2 &           131295 \\
                      operations research analysts &                      0.04 &                      -11 &                  -33 &                       3.2 &           137109 \\
                                 flight attendants &                      0.35 &                       -8 &                  -33 &                       2.7 &           108547 \\
                               aerospace engineers &                      0.02 &                       -9 &                  -33 &                       2.8 &           129188 \\
 miscellaneous community and social service spe... &                      0.04 &                      -11 &                  -33 &                       3.4 &            94263 \\
               advertising and promotions managers &                      0.04 &                      -13 &                  -33 &                       4.0 &            47081 \\
                                        announcers &                      0.41 &                      -10 &                  -33 &                       3.2 &            51030 \\
                               physical therapists &                      0.02 &                       -9 &                  -34 &                       2.6 &           250563 \\
                           database administrators &                      0.03 &                      -10 &                  -34 &                       3.0 &           114301 \\
                                   animal trainers &                      0.10 &                      -10 &                  -34 &                       3.2 &            43453 \\
                               gaming cage workers &                      0.39 &                      -18 &                  -34 &                       5.8 &            10207 \\
                                     veterinarians &                      0.04 &                       -9 &                  -34 &                       2.8 &            84235 \\
   first-line supervisors of police and detectives &                      0.00 &                       -8 &                  -34 &                       2.7 &           110517 \\
                          architects, except naval &                      0.03 &                      -12 &                  -35 &                       3.3 &           191993 \\
                      dietitians and nutritionists &                      0.00 &                      -10 &                  -35 &                       3.1 &           107942 \\
                           occupational therapists &                      0.00 &                      -10 &                  -35 &                       2.8 &           114741 \\
                                   gaming managers &                      0.09 &                      -12 &                  -35 &                       3.6 &            18594 \\
     directors, religious activities and education &                      0.02 &                      -10 &                  -35 &                       2.8 &            69960 \\
         public relations and fundraising managers &                      0.02 &                      -12 &                  -35 &                       3.3 &            58808 \\
           musicians, singers, and related workers &                      0.04 &                      -11 &                  -35 &                       3.3 &           203872 \\
                                       pharmacists &                      0.01 &                      -11 &                  -36 &                       3.1 &           306813 \\
     sailors and marine oilers, and ship engineers &                      0.44 &                      -10 &                  -36 &                       3.0 &            28666 \\
      computer and information research scientists &                      0.02 &                      -10 &                  -37 &                       3.0 &            19185 \\
 television, video, and motion picture camera o... &                      0.46 &                       -9 &                  -37 &                       2.7 &            62973 \\
       news analysts, reporters and correspondents &                      0.09 &                      -10 &                  -37 &                       2.8 &            81904 \\
                                            clergy &                      0.01 &                      -11 &                  -37 &                       2.9 &           449976 \\
 furnace, kiln, oven, drier, and kettle operato... &                      0.37 &                      -12 &                  -38 &                       3.4 &            10942 \\
      emergency medical technicians and paramedics &                      0.05 &                      -10 &                  -38 &                       3.0 &           214705 \\
                           producers and directors &                      0.02 &                      -13 &                  -38 &                       3.5 &           157009 \\
                                           editors &                      0.06 &                      -10 &                  -38 &                       2.9 &           186208 \\
                  embalmers and funeral attendants &                      0.46 &                      -12 &                  -38 &                       3.4 &            15806 \\
                 training and development managers &                      0.01 &                      -13 &                  -39 &                       3.4 &            63996 \\
                                nurse anesthetists &                      0.06 &                      -13 &                  -39 &                       3.4 &            33607 \\
                                     travel agents &                      0.10 &                      -15 &                  -39 &                       3.9 &            69566 \\
            architectural and engineering managers &                      0.02 &                      -13 &                  -39 &                       3.2 &           153628 \\
                                     photographers &                      0.02 &                      -14 &                  -39 &                       3.6 &           167100 \\
                     information security analysts &                      0.01 &                      -11 &                  -39 &                       2.9 &            85575 \\
           meeting, convention, and event planners &                      0.04 &                      -13 &                  -39 &                       3.4 &           143292 \\
                 chemists and materials scientists &                      0.06 &                      -11 &                  -39 &                       3.0 &            85082 \\
 petroleum, mining and geological engineers, in... &                      0.15 &                      -11 &                  -40 &                       2.9 &            37946 \\
                                chemical engineers &                      0.02 &                      -11 &                  -40 &                       2.8 &            68146 \\
                                      optometrists &                      0.14 &                      -10 &                  -41 &                       2.6 &            38543 \\
                                      logisticians &                      0.01 &                      -12 &                  -41 &                       3.1 &           142788 \\
                                      firefighters &                      0.17 &                      -10 &                  -41 &                       2.8 &           286089 \\
                            respiratory therapists &                      0.07 &                      -11 &                  -41 &                       2.8 &           117397 \\
                            biological technicians &                      0.30 &                      -12 &                  -42 &                       3.1 &            21490 \\
                       urban and regional planners &                      0.13 &                      -13 &                  -42 &                       3.2 &            25019 \\
                                     phlebotomists &                      0.06 &                      -11 &                  -42 &                       2.9 &           105106 \\
           physical therapist assistants and aides &                      0.31 &                      -11 &                  -43 &                       2.7 &           102174 \\
                           environmental engineers &                      0.02 &                      -13 &                  -43 &                       3.1 &            31935 \\
                              residential advisors &                      0.06 &                      -13 &                  -44 &                       3.1 &            93500 \\
 ambulance drivers and attendants, except emerg... &                      0.25 &                      -16 &                  -44 &                       3.7 &            13785 \\
                                          dentists &                      0.01 &                      -11 &                  -44 &                       2.6 &           169442 \\
   first-line supervisors of correctional officers &                      0.02 &                      -10 &                  -44 &                       2.6 &            57431 \\
                                       fundraisers &                      0.02 &                      -14 &                  -45 &                       3.2 &            96945 \\
             conservation scientists and foresters &                      0.01 &                      -13 &                  -45 &                       3.1 &            22327 \\
                               financial examiners &                      0.17 &                      -13 &                  -46 &                       3.0 &            15307 \\
                  agricultural and food scientists &                      0.05 &                      -16 &                  -46 &                       3.4 &            26313 \\
 explosives workers, ordnance handling experts,... &                      0.48 &                      -14 &                  -47 &                       3.2 &            19851 \\
                         natural sciences managers &                      0.02 &                      -20 &                  -47 &                       4.2 &            20935 \\
             biomedical and agricultural engineers &                      0.26 &                      -12 &                  -47 &                       2.9 &            18446 \\
    morticians, undertakers, and funeral directors &                      0.20 &                      -18 &                  -48 &                       3.8 &            38463 \\
                               materials engineers &                      0.02 &                      -12 &                  -48 &                       2.7 &            35610 \\
                 elevator installers and repairers &                      0.39 &                      -13 &                  -48 &                       3.0 &            24617 \\
                                   sales engineers &                      0.00 &                      -15 &                  -49 &                       3.1 &            38589 \\
         occupational therapy assistants and aides &                      0.15 &                      -12 &                  -49 &                       2.7 &            21924 \\
                    emergency management directors &                      0.00 &                      -22 &                  -49 &                       4.7 &            10811 \\
 health diagnosing and treating practitioners, ... &                      0.02 &                      -14 &                  -49 &                       2.9 &            32122 \\
                           recreational therapists &                      0.00 &                      -15 &                  -50 &                       3.1 &            12704 \\
 first-line supervisors of fire fighting and pr... &                      0.00 &                      -11 &                  -50 &                       2.5 &            47474 \\
                                         actuaries &                      0.21 &                      -12 &                  -50 &                       2.7 &            28578 \\
                                       podiatrists &                      0.00 &                       -8 &                  -50 &                       2.2 &             7878 \\
                            animal control workers &                      0.21 &                      -18 &                  -50 &                       3.7 &            12553 \\
                        astronomers and physicists &                      0.07 &                      -15 &                  -50 &                       3.0 &            11678 \\
             marine engineers and naval architects &                      0.01 &                      -13 &                  -53 &                       2.7 &            13677 \\
                        dancers and choreographers &                      0.07 &                      -21 &                  -53 &                       4.0 &            16360 \\
                                     chiropractors &                      0.03 &                      -15 &                  -54 &                       2.7 &            59172 \\
                                   fire inspectors &                      0.26 &                      -15 &                  -56 &                       2.8 &            19573 \\
                              radiation therapists &                      0.34 &                      -21 &                  -57 &                       3.8 &            13107 \\
                                      audiologists &                      0.00 &                      -19 &                  -61 &                       3.1 &            14245 \\

\caption{Results for all occupations for the Frey and Osborne shock}
% \label{tab:SI_alloccupations_PC}
\end{longtable}
\begin{longtable}{p{4.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}}
% \centering
Occupation & Probability of computerization & Percentage change in the average unemployment rate & Percentage change in the average long-term unemployment rate & Unemployment rate before shock & Target demand before shock \\
\hline
 drafters &  3.90 &                        6 &                   28 &                       2.7 &           164566 \\
         baggage porters, bellhops, and concierges &  3.80 &                        6 &                   19 &                       3.5 &            91661 \\
           appraisers and assessors of real estate &  3.70 &                        4 &                   16 &                       3.0 &            93101 \\
                             postal service clerks &  3.66 &                        3 &                   16 &                       2.8 &           114948 \\
                      postal service mail carriers &  3.65 &                        3 &                   14 &                       3.1 &           331040 \\
    morticians, undertakers, and funeral directors &  3.89 &                        5 &                   12 &                       3.8 &            38463 \\
                                     travel agents &  3.66 &                        4 &                   12 &                       3.9 &            69566 \\
         office machine operators, except computer &  3.74 &                        3 &                   12 &                       3.2 &            47109 \\
                                     tax preparers &  3.70 &                        4 &                   12 &                       4.1 &           108103 \\
                                           tellers &  3.71 &                        3 &                   11 &                       3.8 &           326735 \\
                            insurance underwriters &  3.61 &                        3 &                   11 &                       2.9 &           109663 \\
                         medical transcriptionists &  3.70 &                        2 &                   10 &                       3.0 &            39673 \\
     insurance claims and policy processing clerks &  3.67 &                        3 &                   10 &                       3.4 &           388822 \\
               advertising and promotions managers &  3.60 &                        3 &                    9 &                       4.0 &            47081 \\
                           couriers and messengers &  3.71 &                        4 &                    9 &                       4.8 &           223200 \\
                         transportation inspectors &  3.72 &                        2 &                    9 &                       2.9 &            42943 \\
 market research analysts and marketing special... &  3.62 &                        3 &                    9 &                       3.4 &           306484 \\
              court, municipal, and license clerks &  3.63 &                        3 &                    9 &                       3.9 &            69195 \\
                            insurance sales agents &  3.62 &                        3 &                    9 &                       3.9 &           549157 \\
       ushers, lobby attendants, and ticket takers &  3.74 &                        3 &                    9 &                       4.2 &            45805 \\
                                     phlebotomists &  3.66 &                        2 &                    9 &                       2.9 &           105106 \\
                                       file clerks &  3.73 &                        3 &                    9 &                       3.8 &           235733 \\
                                            clergy &  3.62 &                        2 &                    9 &                       2.9 &           449976 \\
       network and computer systems administrators &  3.59 &                        2 &                    8 &                       3.0 &           217159 \\
     directors, religious activities and education &  3.62 &                        2 &                    8 &                       2.8 &            69960 \\
                                financial analysts &  3.56 &                        2 &                    8 &                       3.2 &           214130 \\
 reservation and transportation ticket agents a... &  3.62 &                        2 &                    8 &                       3.5 &           137243 \\
                           database administrators &  3.56 &                        2 &                    8 &                       3.0 &           114301 \\
 compensation, benefits, and job analysis speci... &  3.65 &                        2 &                    8 &                       3.0 &            53264 \\
       news analysts, reporters and correspondents &  3.62 &                        2 &                    8 &                       2.8 &            81904 \\
 postal service mail sorters, processors, and p... &  3.45 &                        2 &                    8 &                       2.8 &            63159 \\
                       word processors and typists &  3.60 &                        2 &                    8 &                       3.4 &           313044 \\
 door-to-door sales workers, news and street ve... &  3.69 &                        3 &                    8 &                       4.5 &           141344 \\
                                 data entry keyers &  3.68 &                        3 &                    8 &                       3.7 &           338777 \\
                            tour and travel guides &  3.64 &                        2 &                    8 &                       3.4 &            67004 \\
                       billing and posting clerks  &  3.64 &                        3 &                    7 &                       4.0 &           503308 \\
                    payroll and timekeeping clerks &  3.58 &                        2 &                    7 &                       3.7 &           157420 \\
                      library assistants, clerical &  3.65 &                        2 &                    7 &                       3.0 &           104454 \\
 water and wastewater treatment plant and syste... &  3.60 &                        2 &                    7 &                       2.9 &            86903 \\
 miscellaneous community and social service spe... &  3.62 &                        2 &                    7 &                       3.4 &            94263 \\
                                     photographers &  3.59 &                        2 &                    7 &                       3.6 &           167100 \\
                         counter and rental clerks &  3.68 &                        3 &                    7 &                       4.5 &            89766 \\
                                parts salespersons &  3.65 &                        3 &                    7 &                       4.7 &           114849 \\
 industrial engineers, including health and safety &  3.60 &                        2 &                    7 &                       2.9 &           206604 \\
                                           editors &  3.58 &                        2 &                    7 &                       2.9 &           186208 \\
 miscellaneous office and administrative suppor... &  3.72 &                        3 &                    7 &                       4.0 &           595427 \\
                  financial specialists, all other &  3.56 &                        2 &                    7 &                       3.6 &            53025 \\
         public relations and fundraising managers &  3.52 &                        2 &                    7 &                       3.3 &            58808 \\
 weighers, measurers, checkers, and samplers, r... &  3.66 &                        2 &                    7 &                       3.4 &            76815 \\
                      computer network architects  &  3.53 &                        1 &                    6 &                       2.7 &           100876 \\
        sales representatives, services, all other &  3.63 &                        2 &                    6 &                       4.2 &           652896 \\
                     information security analysts &  3.55 &                        1 &                    6 &                       2.9 &            85575 \\
                      operations research analysts &  3.55 &                        2 &                    6 &                       3.2 &           137109 \\
                                 technical writers &  3.56 &                        1 &                    6 &                       3.0 &            62551 \\
                                    web developers &  3.55 &                        2 &                    6 &                       3.2 &           192776 \\
         computer and information systems managers &  3.55 &                        2 &                    6 &                       4.2 &           618883 \\
           shipping, receiving, and traffic clerks &  3.67 &                        2 &                    6 &                       4.2 &           606014 \\
                 training and development managers &  3.54 &                        2 &                    6 &                       3.4 &            63996 \\
 mail clerks and mail machine operators, except... &  3.58 &                        2 &                    6 &                       3.3 &            79211 \\
                                       dispatchers &  3.62 &                        2 &                    6 &                       3.5 &           290101 \\
              hotel, motel, and resort desk clerks &  3.58 &                        2 &                    5 &                       3.6 &           156536 \\
                          advertising sales agents &  3.53 &                        2 &                    5 &                       3.7 &           182661 \\
 switchboard operators, including answering ser... &  3.71 &                        2 &                    5 &                       3.6 &            26750 \\
             social and community service managers &  3.53 &                        2 &                    5 &                       3.7 &           361012 \\
               hazardous materials removal workers &  3.68 &                        2 &                    5 &                       3.8 &            32441 \\
                              residential advisors &  3.57 &                        1 &                    5 &                       3.1 &            93500 \\
                               telephone operators &  3.63 &                        2 &                    5 &                       3.8 &            37960 \\
                  prepress technicians and workers &  3.62 &                        1 &                    5 &                       2.9 &            25786 \\
                          sewing machine operators &  3.58 &                        1 &                    5 &                       3.1 &           185332 \\
 transportation, storage, and distribution mana... &  3.52 &                        2 &                    5 &                       4.0 &           245232 \\
                    industrial production managers &  3.50 &                        2 &                    5 &                       4.1 &           239245 \\
                      marketing and sales managers &  3.56 &                        2 &                    5 &                       4.5 &           966355 \\
                       computer hardware engineers &  3.52 &                        1 &                    5 &                       2.9 &            55243 \\
                       artists and related workers &  3.54 &                        1 &                    5 &                       3.4 &           209673 \\
                          accountants and auditors &  3.49 &                        2 &                    5 &                       5.4 &          1949643 \\
                               aerospace engineers &  3.49 &                        1 &                    5 &                       2.8 &           129188 \\
      bookkeeping, accounting, and auditing clerks &  3.72 &                        2 &                    5 &                       5.4 &          1196491 \\
               credit counselors and loan officers &  3.54 &                        1 &                    5 &                       3.2 &           323691 \\
                      loan interviewers and clerks &  3.54 &                        1 &                    5 &                       3.1 &           130602 \\
       production, planning, and expediting clerks &  3.57 &                        1 &                    5 &                       3.4 &           344798 \\
                               compliance officers &  3.55 &                        2 &                    5 &                       3.4 &           248403 \\
                           human resources workers &  3.59 &                        2 &                    5 &                       3.8 &           816525 \\
          credit authorizers, checkers, and clerks &  3.57 &                        1 &                    5 &                       3.3 &            32740 \\
 miscellaneous managers, including funeral serv... &  3.39 &                        3 &                    4 &                      10.1 &          4348902 \\
 first-line supervisors of housekeeping and jan... &  3.52 &                        1 &                    4 &                       4.1 &           223307 \\
               social and human service assistants &  3.54 &                        1 &                    4 &                       3.2 &           204091 \\
     jewelers and precious stone and metal workers &  3.60 &                        2 &                    4 &                       4.0 &            35947 \\
                          education administrators &  3.60 &                        2 &                    4 &                       4.2 &           910283 \\
    first-line supervisors of retail sales workers &  3.41 &                        2 &                    4 &                       8.2 &          3169777 \\
 first-line supervisors of mechanics, installer... &  3.55 &                        1 &                    4 &                       3.7 &           276727 \\
                               tool and die makers &  3.61 &                        1 &                    4 &                       2.6 &            59042 \\
            correspondence clerks and order clerks &  3.54 &                        1 &                    4 &                       3.9 &           139638 \\
 securities, commodities, and financial service... &  3.53 &                        1 &                    4 &                       3.4 &           227025 \\
                         computer systems analysts &  3.49 &                        1 &                    4 &                       3.5 &           516815 \\
 sales representatives, wholesale and manufactu... &  3.60 &                        2 &                    4 &                       5.5 &          1370870 \\
                                financial managers &  3.55 &                        2 &                    4 &                       4.8 &          1169125 \\
              real estate brokers and sales agents &  3.56 &                        1 &                    4 &                       3.7 &           861636 \\
                              mechanical engineers &  3.55 &                        1 &                    4 &                       2.9 &           279046 \\
              electrical and electronics engineers &  3.55 &                        1 &                    4 &                       2.9 &           206423 \\
                  customer service representatives &  3.60 &                        2 &                    3 &                       7.7 &          2818247 \\
 human resources assistants, except payroll and... &  3.50 &                        1 &                    3 &                       3.4 &            54447 \\
                                       pharmacists &  3.50 &                        1 &                    3 &                       3.1 &           306813 \\
            nurse practitioners and nurse midwives &  3.49 &                        1 &                    3 &                       3.3 &           160752 \\
 supervisors of transportation and material mov... &  3.47 &                        1 &                    3 &                       3.9 &           225935 \\
                        special education teachers &  3.49 &                        1 &                    3 &                       4.6 &           269335 \\
                               new accounts clerks &  3.66 &                        1 &                    3 &                       3.8 &            13546 \\
                       bill and account collectors &  3.52 &                        1 &                    3 &                       3.6 &           149134 \\
 miscellaneous food preparation and serving rel... &  3.54 &                        1 &                    3 &                       4.2 &           349631 \\
                                       dishwashers &  3.51 &                        1 &                    3 &                       3.9 &           339315 \\
 first-line supervisors of landscaping, lawn se... &  3.52 &                        1 &                    3 &                       4.0 &           165809 \\
                         nonfarm animal caretakers &  3.52 &                        1 &                    3 &                       3.6 &           257349 \\
                           gaming services workers &  3.55 &                        1 &                    3 &                       3.2 &            98722 \\
              receptionists and information clerks &  3.61 &                        2 &                    3 &                       5.6 &          1178211 \\
                   general and operations managers &  3.47 &                        1 &                    3 &                       4.8 &           899832 \\
 first-line supervisors of non-retail sales wor... &  3.48 &                        1 &                    3 &                       5.4 &          1216522 \\
                               retail salespersons &  3.58 &                        2 &                    3 &                       9.4 &          3484967 \\
      models, demonstrators, and product promoters &  3.55 &                        1 &                    3 &                       4.1 &            55524 \\
         secretaries and administrative assistants &  3.65 &                        2 &                    3 &                       8.0 &          3224120 \\
 first-line supervisors of office and administr... &  3.58 &                        2 &                    3 &                       5.9 &          1378187 \\
                            office clerks, general &  3.62 &                        2 &                    3 &                       6.0 &          1343439 \\
                  chief executives and legislators &  3.50 &                        2 &                    3 &                       5.1 &          1224318 \\
            architectural and engineering managers &  3.46 &                        1 &                    3 &                       3.2 &           153628 \\
                         secondary school teachers &  3.50 &                        2 &                    3 &                       5.6 &           782206 \\
             elementary and middle school teachers &  3.49 &                        2 &                    3 &                       7.2 &          3641301 \\
        environmental scientists and geoscientists &  3.50 &                        1 &                    3 &                       3.0 &            74640 \\
                          human resources managers &  3.43 &                        1 &                    3 &                       3.3 &           427513 \\
              medical and health services managers &  3.52 &                        1 &                    3 &                       4.2 &           677197 \\
  tax examiners and collectors, and revenue agents &  3.54 &                        1 &                    3 &                       3.4 &            49429 \\
                                    social workers &  3.50 &                        1 &                    3 &                       3.9 &           863660 \\
              training and development specialists &  3.51 &                        1 &                    3 &                       3.3 &           137674 \\
                                       fundraisers &  3.51 &                        1 &                    3 &                       3.2 &            96945 \\
 purchasing agents, except wholesale, retail, a... &  3.51 &                        1 &                    3 &                       3.2 &           283980 \\
 miscellaneous mathematical science occupations... &  3.51 &                        1 &                    3 &                       2.8 &            64407 \\
                       personal financial advisors &  3.40 &                        1 &                    2 &                       3.4 &           384466 \\
                   computer occupations, all other &  3.49 &                        1 &                    2 &                       3.5 &           661275 \\
                              computer programmers &  3.47 &                        1 &                    2 &                       3.4 &           433851 \\
                                 registered nurses &  3.43 &                        1 &                    2 &                       6.0 &          3172434 \\
 software developers, applications and systems ... &  3.40 &                        1 &                    2 &                       4.1 &          1276877 \\
                      computer support specialists &  3.47 &                        1 &                    2 &                       3.5 &           676592 \\
                                computer operators &  3.49 &                        1 &                    2 &                       3.3 &            98174 \\
                                          cashiers &  3.62 &                        2 &                    2 &                       9.1 &          3451469 \\
 claims adjusters, appraisers, examiners, and i... &  3.40 &                        0 &                    2 &                       3.3 &           293733 \\
                               personal care aides &  3.48 &                        1 &                    2 &                       5.5 &          1414793 \\
                                 childcare workers &  3.48 &                        1 &                    2 &                       5.0 &          1312851 \\
 miscellaneous entertainment attendants and rel... &  3.54 &                        1 &                    2 &                       3.8 &           214489 \\
       nursing, psychiatric, and home health aides &  3.41 &                        1 &                    2 &                       6.3 &          2054283 \\
                                        counselors &  3.47 &                        1 &                    2 &                       4.0 &           805376 \\
                            waiters and waitresses &  3.45 &                        1 &                    2 &                       6.5 &          2259571 \\
                                        bartenders &  3.47 &                        1 &                    2 &                       3.8 &           461808 \\
                                             cooks &  3.37 &                        1 &                    2 &                       6.6 &          2382677 \\
                               management analysts &  3.30 &                        1 &                    2 &                       4.6 &           839173 \\
                                      logisticians &  3.48 &                        1 &                    2 &                       3.1 &           142788 \\
               preschool and kindergarten teachers &  3.46 &                        1 &                    2 &                       4.4 &           592015 \\
                                            bakers &  3.50 &                        1 &                    2 &                       3.8 &           235791 \\
                  tailors, dressmakers, and sewers &  3.48 &                        1 &                    2 &                       3.4 &            76453 \\
                          printing press operators &  3.51 &                        1 &                    2 &                       3.2 &           186104 \\
                    stock clerks and order fillers &  3.59 &                        1 &                    2 &                       6.5 &          1703928 \\
                                         designers &  3.43 &                        1 &                    2 &                       4.3 &           901105 \\
                                teacher assistants &  3.45 &                        1 &                    2 &                       4.6 &          1043464 \\
                               purchasing managers &  3.43 &                        1 &                    2 &                       3.5 &           199728 \\
                               writers and authors &  3.45 &                        1 &                    2 &                       3.1 &           230356 \\
     miscellaneous media and communication workers &  3.52 &                        1 &                    2 &                       3.3 &           109464 \\
               miscellaneous legal support workers &  3.48 &                        0 &                    2 &                       3.2 &           166672 \\
 laborers and freight, stock, and material move... &  3.31 &                        1 &                    2 &                       7.3 &          2283307 \\
                             food service managers &  3.48 &                        1 &                    2 &                       4.6 &           980202 \\
 property, real estate, and community associati... &  3.42 &                        1 &                    2 &                       4.0 &           606977 \\
 wholesale and retail buyers, except farm products &  3.48 &                        1 &                    2 &                       4.0 &           211265 \\
                              chemical technicians &  3.52 &                        0 &                    1 &                       2.8 &            68131 \\
                          food preparation workers &  3.40 &                        1 &                    1 &                       5.2 &          1044322 \\
                    janitors and building cleaners &  3.38 &                        1 &                    1 &                       7.1 &          2569514 \\
         refuse and recyclable material collectors &  3.47 &                        0 &                    1 &                       4.1 &            98068 \\
 medical, dental, and ophthalmic laboratory tec... &  3.53 &                        0 &                    1 &                       3.0 &            80787 \\
                   maids and housekeeping cleaners &  3.37 &                        1 &                    1 &                       5.7 &          1604629 \\
 veterinary assistants and laboratory animal ca... &  3.53 &                        0 &                    1 &                       3.0 &            49470 \\
 inspectors, testers, sorters, samplers, and we... &  3.55 &                        0 &                    1 &                       4.0 &           825242 \\
         stationary engineers and boiler operators &  3.48 &                        0 &                    1 &                       3.0 &            87638 \\
                 chemists and materials scientists &  3.49 &                        0 &                    1 &                       3.0 &            85082 \\
 miscellaneous engineers, including nuclear eng... &  3.50 &                        0 &                    1 &                       3.2 &           533884 \\
                          architects, except naval &  3.39 &                        0 &                    1 &                       3.3 &           191993 \\
                                  food batchmakers &  3.50 &                        0 &                    1 &                       3.4 &            92236 \\
     eligibility interviewers, government programs &  3.49 &                        0 &                    1 &                       3.1 &            84918 \\
 heating, air conditioning, and refrigeration m... &  3.50 &                        0 &                    1 &                       3.4 &           396637 \\
                               sheet metal workers &  3.53 &                        0 &                    1 &                       3.0 &           117067 \\
 first-line supervisors of food preparation and... &  3.43 &                        0 &                    1 &                       4.1 &           592310 \\
                    other teachers and instructors &  3.46 &                        1 &                    1 &                       4.5 &           858714 \\
 licensed practical and licensed vocational nurses &  3.43 &                        1 &                    1 &                       4.5 &           858736 \\
 clinical laboratory technologists and technicians &  3.48 &                        0 &                    1 &                       3.1 &           310615 \\
                                medical assistants &  3.48 &                        0 &                    1 &                       3.7 &           527124 \\
 health practitioner support technologists and ... &  3.48 &                        0 &                    1 &                       3.4 &           643061 \\
                            postsecondary teachers &  3.41 &                        0 &                    1 &                       4.3 &          1537967 \\
  diagnostic related technologists and technicians &  3.48 &                        0 &                    1 &                       3.0 &           353310 \\
                              physician assistants &  3.50 &                        0 &                    1 &                       2.8 &           105589 \\
    other education, training, and library workers &  3.43 &                        1 &                    1 &                       3.8 &           122701 \\
                      public relations specialists &  3.42 &                        0 &                    1 &                       3.2 &           134459 \\
                                procurement clerks &  3.56 &                        0 &                    0 &                       3.2 &            31177 \\
                             construction managers &  3.44 &                        0 &                    0 &                       5.0 &           669466 \\
 miscellaneous social scientists, including sur... &  3.39 &                        0 &                    0 &                       3.4 &            38967 \\
        security and fire alarm systems installers &  3.50 &                        0 &                    0 &                       3.0 &            64934 \\
 miscellaneous production workers, including se... &  3.50 &                        0 &                    0 &                       4.7 &          1228570 \\
 miscellaneous health technologists and technic... &  3.44 &                        0 &                    0 &                       3.2 &           131295 \\
   surveyors, cartographers, and photogrammetrists &  3.50 &                        0 &                    0 &                       3.1 &            36565 \\
 miscellaneous agricultural workers, including ... &  3.47 &                        0 &                    0 &                       4.3 &           816237 \\
                                     psychologists &  3.45 &                        0 &                    0 &                       2.7 &           209725 \\
 photographic process workers and processing ma... &  3.59 &                        0 &                    0 &                       4.0 &            27647 \\
          miscellaneous assemblers and fabricators &  3.45 &                        0 &                    0 &                       4.6 &          1033723 \\
 first-line supervisors of personal service wor... &  3.50 &                        0 &                    0 &                       3.2 &            98091 \\
                    recreation and fitness workers &  3.44 &                        0 &                    0 &                       3.7 &           454783 \\
 packaging and filling machine operators and te... &  3.44 &                        0 &                    0 &                       3.5 &           273293 \\
                    physical scientists, all other &  3.45 &                        0 &                    0 &                       2.9 &           242345 \\
 first-line supervisors of farming, fishing, an... &  3.48 &                        0 &                    0 &                       3.0 &            62631 \\
                                   cutting workers &  3.48 &                        0 &                    0 &                       3.3 &            76145 \\
 farmers, ranchers, and other agricultural mana... &  3.40 &                        0 &                    0 &                       4.0 &           564891 \\
 chemical processing machine setters, operators... &  3.51 &                        0 &                    0 &                       3.0 &            54773 \\
                                  lodging managers &  3.38 &                        0 &                    0 &                       3.5 &           132944 \\
                             biological scientists &  3.47 &                        0 &                    0 &                       2.8 &            80960 \\
                      dietitians and nutritionists &  3.41 &                        0 &                    0 &                       3.1 &           107942 \\
                                   civil engineers &  3.41 &                        0 &                    0 &                       3.2 &           359024 \\
  telecommunications line installers and repairers &  3.49 &                        0 &                    0 &                       3.1 &           149341 \\
           welding, soldering, and brazing workers &  3.50 &                        0 &                    0 &                       3.5 &           581441 \\
                       grounds maintenance workers &  3.41 &                        0 &                    0 &                       5.4 &          1375236 \\
          first-line supervisors of gaming workers &  3.46 &                        0 &                    0 &                       4.3 &            20810 \\
 agents and business managers of artists, perfo... &  3.41 &                        0 &                    0 &                       3.8 &            49663 \\
 broadcast and sound engineering technicians an... &  3.42 &                        0 &                    0 &                       2.9 &           109495 \\
                                        librarians &  3.44 &                        0 &                    0 &                       3.0 &           184980 \\
           meeting, convention, and event planners &  3.42 &                        0 &                    0 &                       3.4 &           143292 \\
        business operations specialists, all other &  3.42 &                        0 &                    0 &                       3.7 &           283078 \\
                                   budget analysts &  3.39 &                        0 &                    0 &                       3.3 &            47354 \\
                                   credit analysts &  3.59 &                        0 &                    0 &                       3.5 &            28560 \\
                            respiratory therapists &  3.50 &                        0 &                    0 &                       2.8 &           117397 \\
 first-line supervisors of production and opera... &  3.40 &                        0 &                    0 &                       4.2 &           908023 \\
           maintenance and repair workers, general &  3.47 &                        0 &                    0 &                       4.0 &           528803 \\
  security guards and gaming surveillance officers &  3.44 &                        0 &                    0 &                       4.1 &           959921 \\
        computer control programmers and operators &  3.50 &                        0 &                    0 &                       2.4 &            94653 \\
                                     veterinarians &  3.51 &                        0 &                    0 &                       2.8 &            84235 \\
                       highway maintenance workers &  3.50 &                        0 &                    0 &                       3.9 &           104661 \\
                              chefs and head cooks &  3.35 &                        0 &                    0 &                       3.9 &           455649 \\
 machine tool cutting setters, operators, and t... &  3.48 &                        0 &                    0 &                       2.8 &           154172 \\
 lawyers, and judges, magistrates, and other ju... &  3.38 &                        0 &                    0 &                       3.4 &          1123104 \\
 healthcare support workers, all other, includi... &  3.44 &                        0 &                    0 &                       3.4 &           156037 \\
 combined food preparation and serving workers,... &  3.45 &                        0 &                    0 &                       4.5 &           412026 \\
 counter attendants, cafeteria, food concession... &  3.48 &                        0 &                    0 &                       4.9 &           200340 \\
                                        machinists &  3.52 &                        0 &                    0 &                       3.2 &           335741 \\
                       food servers, nonrestaurant &  3.41 &                        0 &                    0 &                       4.0 &           189436 \\
                            parking lot attendants &  3.44 &                        0 &                    0 &                       3.4 &            89396 \\
                       taxi drivers and chauffeurs &  3.40 &                        0 &                    0 &                       4.0 &           512412 \\
 model makers, patternmakers, and molding machi... &  3.56 &                        0 &                    0 &                       3.0 &            43390 \\
 miscellaneous life, physical, and social scien... &  3.50 &                        0 &                    0 &                       3.1 &           208520 \\
            driver/sales workers and truck drivers &  3.47 &                        0 &                    0 &                       7.7 &          3567888 \\
                                       bus drivers &  3.42 &                        0 &                    0 &                       3.7 &           599906 \\
 miscellaneous metal workers and plastic worker... &  3.51 &                        0 &                    0 &                       3.4 &           407934 \\
                                     telemarketers &  3.41 &                        0 &                    0 &                       4.2 &            73578 \\
                   paralegals and legal assistants &  3.45 &                        0 &                   -1 &                       3.5 &           403709 \\
                cabinetmakers and bench carpenters &  3.42 &                       -1 &                   -1 &                       3.6 &            57002 \\
 miscellaneous woodworkers, including model mak... &  3.55 &                        0 &                   -1 &                       3.5 &            32936 \\
                                        carpenters &  3.40 &                       -1 &                   -1 &                       5.3 &          1213622 \\
   first-line supervisors of police and detectives &  3.46 &                        0 &                   -1 &                       2.7 &           110517 \\
                                insulation workers &  3.51 &                        0 &                   -1 &                       3.2 &            46519 \\
                cleaners of vehicles and equipment &  3.39 &                       -1 &                   -1 &                       3.8 &           384184 \\
      bailiffs, correctional officers, and jailers &  3.44 &                        0 &                   -1 &                       3.2 &           414811 \\
             detectives and criminal investigators &  3.44 &                        0 &                   -1 &                       2.7 &           119543 \\
              construction and building inspectors &  3.40 &                        0 &                   -1 &                       3.2 &            91926 \\
                                   police officers &  3.43 &                        0 &                   -1 &                       3.0 &           744791 \\
                  administrative services managers &  3.33 &                       -1 &                   -1 &                       3.8 &           154287 \\
              private detectives and investigators &  3.42 &                        0 &                   -1 &                       3.1 &            78918 \\
                                   crossing guards &  3.44 &                       -1 &                   -1 &                       3.4 &            57351 \\
                                      electricians &  3.47 &                        0 &                   -1 &                       3.7 &           792129 \\
                             construction laborers &  3.47 &                       -1 &                   -1 &                       6.4 &          1782785 \\
 miscellaneous extraction workers, including ro... &  3.48 &                        0 &                   -1 &                       3.7 &            53674 \\
 computer, automated teller, and office machine... &  3.34 &                        0 &                   -1 &                       3.3 &           190368 \\
 first-line supervisors of construction trades ... &  3.37 &                       -1 &                   -1 &                       4.2 &           782879 \\
                                 flight attendants &  3.54 &                        0 &                   -1 &                       2.7 &           108547 \\
                       helpers--production workers &  3.46 &                        0 &                   -1 &                       3.7 &            40407 \\
 electrical, electronics, and electromechanical... &  3.44 &                        0 &                   -1 &                       3.3 &           125354 \\
 television, video, and motion picture camera o... &  3.45 &                        0 &                   -1 &                       2.7 &            62973 \\
          engineering technicians, except drafters &  3.44 &                        0 &                   -1 &                       3.2 &           382362 \\
 medical records and health information technic... &  3.39 &                        0 &                   -1 &                       3.1 &           183551 \\
      archivists, curators, and museum technicians &  3.40 &                       -1 &                   -2 &                       3.2 &            52111 \\
             automotive body and related repairers &  3.42 &                       -1 &                   -2 &                       3.2 &           136839 \\
 miscellaneous installation, maintenance, and r... &  3.40 &                       -1 &                   -2 &                       3.4 &           282890 \\
      automotive service technicians and mechanics &  3.33 &                       -1 &                   -2 &                       4.0 &           864477 \\
        graders and sorters, agricultural products &  3.40 &                       -1 &                   -2 &                       3.5 &            54009 \\
    electrical power-line installers and repairers &  3.46 &                        0 &                   -2 &                       2.8 &           115357 \\
                           physicians and surgeons &  3.40 &                       -1 &                   -2 &                       3.2 &           926544 \\
                 structural iron and steel workers &  3.44 &                       -1 &                   -2 &                       3.2 &            61207 \\
                          cargo and freight agents &  3.56 &                       -1 &                   -2 &                       3.5 &            23548 \\
                                   sales engineers &  3.49 &                       -1 &                   -2 &                       3.1 &            38589 \\
                       packers and packagers, hand &  3.30 &                       -1 &                   -2 &                       4.3 &           479775 \\
            industrial truck and tractor operators &  3.31 &                       -1 &                   -2 &                       4.0 &           608737 \\
 lifeguards and other recreational, and all oth... &  3.38 &                       -1 &                   -2 &                       3.4 &           159981 \\
 hosts and hostesses, restaurant, lounge, and c... &  3.34 &                       -1 &                   -2 &                       4.0 &           314557 \\
 other healthcare practitioners and technical o... &  3.36 &                       -1 &                   -2 &                       3.3 &           133400 \\
 molders, shapers, and casters, except metal an... &  3.50 &                       -1 &                   -2 &                       3.3 &            27658 \\
 crushing, grinding, polishing, mixing, and ble... &  3.42 &                       -1 &                   -2 &                       3.4 &            85752 \\
 power plant operators, distributors, and dispa... &  3.50 &                        0 &                   -2 &                       2.9 &            49947 \\
                                  painting workers &  3.44 &                       -1 &                   -2 &                       3.0 &           143925 \\
         interviewers, except eligibility and loan &  3.34 &                       -1 &                   -2 &                       3.8 &           140953 \\
 sawing machine setters, operators, and tenders... &  3.50 &                       -1 &                   -3 &                       3.3 &            32983 \\
                              pest control workers &  3.42 &                       -1 &                   -3 &                       3.0 &            79375 \\
                      helpers, construction trades &  3.41 &                       -1 &                   -3 &                       3.6 &            46090 \\
                         painters and paperhangers &  3.30 &                       -1 &                   -3 &                       4.0 &           569733 \\
                      speech-language pathologists &  3.40 &                       -1 &                   -3 &                       3.1 &           150925 \\
                                   gaming managers &  3.54 &                       -1 &                   -3 &                       3.6 &            18594 \\
                 transportation security screeners &  3.51 &                       -1 &                   -3 &                       2.9 &            43369 \\
                                    pharmacy aides &  3.42 &                       -1 &                   -3 &                       3.6 &            40190 \\
                          mining machine operators &  3.43 &                       -1 &                   -3 &                       3.4 &            47753 \\
                  laundry and dry-cleaning workers &  3.32 &                       -1 &                   -3 &                       3.7 &           193833 \\
 miscellaneous textile, apparel, and furnishing... &  3.58 &                       -1 &                   -3 &                       3.3 &            18869 \\
       buyers and purchasing agents, farm products &  3.71 &                       -1 &                   -3 &                       3.3 &             9577 \\
 radio and telecommunications equipment install... &  3.39 &                       -1 &                   -3 &                       2.8 &           164583 \\
              aircraft pilots and flight engineers &  3.44 &                       -1 &                   -3 &                       2.6 &           176718 \\
         agricultural and food science technicians &  3.50 &                       -1 &                   -3 &                       2.9 &            34544 \\
                                           roofers &  3.40 &                       -1 &                   -3 &                       3.6 &           206655 \\
    hairdressers, hairstylists, and cosmetologists &  3.33 &                       -1 &                   -3 &                       3.5 &           882002 \\
 butchers and other meat, poultry, and fish pro... &  3.32 &                       -1 &                   -3 &                       3.6 &           271549 \\
                           producers and directors &  3.29 &                       -1 &                   -3 &                       3.5 &           157009 \\
                               materials engineers &  3.45 &                       -1 &                   -3 &                       2.7 &            35610 \\
     industrial and refractory machinery mechanics &  3.33 &                       -1 &                   -3 &                       3.4 &           385118 \\
 miscellaneous material moving workers, includi... &  3.38 &                       -1 &                   -3 &                       3.9 &            47655 \\
   automotive and watercraft service attendants    &  3.39 &                       -1 &                   -4 &                       3.8 &            95401 \\
 heavy vehicle and mobile equipment service tec... &  3.37 &                       -1 &                   -4 &                       3.0 &           213383 \\
 miscellaneous vehicle and mobile equipment mec... &  3.37 &                       -1 &                   -4 &                       3.6 &            88241 \\
                                    fence erectors &  3.46 &                       -1 &                   -4 &                       3.6 &            31708 \\
      precision instrument and equipment repairers &  3.41 &                       -1 &                   -4 &                       3.0 &            65377 \\
          miscellaneous plant and system operators &  3.46 &                       -1 &                   -4 &                       2.9 &            40204 \\
   athletes, coaches, umpires, and related workers &  3.27 &                       -1 &                   -4 &                       3.5 &           312031 \\
 probation officers and correctional treatment ... &  3.40 &                       -1 &                   -4 &                       2.7 &            90143 \\
                               gaming cage workers &  3.77 &                       -2 &                   -4 &                       5.8 &            10207 \\
 construction equipment operators except paving... &  3.32 &                       -2 &                   -4 &                       3.9 &           335310 \\
                 surveying and mapping technicians &  3.41 &                       -1 &                   -4 &                       3.2 &            65904 \\
 medical scientists, and life scientists, all o... &  3.28 &                       -1 &                   -4 &                       2.9 &           138975 \\
                                        economists &  3.46 &                       -1 &                   -4 &                       3.4 &            25922 \\
                                           barbers &  3.41 &                       -1 &                   -4 &                       2.8 &           107200 \\
                       urban and regional planners &  3.48 &                       -1 &                   -4 &                       3.2 &            25019 \\
  carpet, floor, and tile installers and finishers &  3.34 &                       -2 &                   -4 &                       3.6 &           166216 \\
                       fishing and hunting workers &  3.42 &                       -1 &                   -4 &                       3.3 &            38509 \\
                                   cost estimators &  3.33 &                       -1 &                   -4 &                       3.5 &           138624 \\
 pipelayers, plumbers, pipefitters, and steamfi... &  3.31 &                       -1 &                   -4 &                       3.7 &           580644 \\
 miscellaneous transportation workers, includin... &  3.44 &                       -1 &                   -5 &                       3.2 &            31327 \\
                   forest and conservation workers &  3.47 &                       -2 &                   -5 &                       3.7 &            13748 \\
          structural metal fabricators and fitters &  3.50 &                       -1 &                   -5 &                       3.0 &            25975 \\
                                 dental assistants &  3.36 &                       -1 &                   -5 &                       3.2 &           292682 \\
                           environmental engineers &  3.35 &                       -1 &                   -5 &                       3.1 &            31935 \\
 drywall installers, ceiling tile installers, a... &  3.35 &                       -2 &                   -5 &                       3.7 &           144448 \\
 other therapists, including exercise physiolog... &  3.39 &                       -1 &                   -5 &                       2.8 &           174502 \\
 paper goods machine setters, operators, and te... &  3.45 &                       -1 &                   -5 &                       3.2 &            26501 \\
         miscellaneous personal appearance workers &  3.35 &                       -1 &                   -5 &                       3.2 &           354205 \\
                                      optometrists &  3.62 &                       -1 &                   -6 &                       2.6 &            38543 \\
                         natural sciences managers &  3.47 &                       -2 &                   -6 &                       4.2 &            20935 \\
   first-line supervisors of correctional officers &  3.42 &                       -1 &                   -6 &                       2.6 &            57431 \\
                                chemical engineers &  3.30 &                       -1 &                   -6 &                       2.8 &            68146 \\
           musicians, singers, and related workers &  3.29 &                       -2 &                   -6 &                       3.3 &           203872 \\
                            statistical assistants &  3.53 &                       -2 &                   -6 &                       3.0 &            16800 \\
                            small engine mechanics &  3.36 &                       -2 &                   -6 &                       3.0 &            44990 \\
                                       millwrights &  3.42 &                       -2 &                   -6 &                       3.1 &            40293 \\
 extruding, forming, pressing, and compacting m... &  3.45 &                       -2 &                   -6 &                       3.2 &            33072 \\
 bus and truck mechanics and diesel engine spec... &  3.30 &                       -2 &                   -6 &                       3.1 &           321240 \\
                                   logging workers &  3.30 &                       -2 &                   -6 &                       3.6 &            61044 \\
 electronic home entertainment equipment instal... &  3.37 &                       -2 &                   -6 &                       3.0 &            37652 \\
      emergency medical technicians and paramedics &  3.36 &                       -2 &                   -6 &                       3.0 &           214705 \\
                                      boilermakers &  3.49 &                       -2 &                   -6 &                       3.2 &            16129 \\
 brickmasons, blockmasons, stonemasons, and rei... &  3.32 &                       -2 &                   -6 &                       3.6 &           147447 \\
                earth drillers, except oil and gas &  3.50 &                       -2 &                   -6 &                       3.7 &            25024 \\
 transportation attendants, except flight atten... &  3.38 &                       -2 &                   -6 &                       3.2 &            37641 \\
 dredge, excavating, and loading machine operators &  3.31 &                       -2 &                   -6 &                       3.8 &            34532 \\
                    machine feeders and offbearers &  3.38 &                       -2 &                   -6 &                       3.6 &            27175 \\
 helpers--installation, maintenance, and repair... &  3.41 &                       -2 &                   -6 &                       3.6 &            19979 \\
 coin, vending, and amusement machine servicers... &  3.36 &                       -2 &                   -7 &                       3.8 &            38224 \\
                  embalmers and funeral attendants &  3.67 &                       -2 &                   -7 &                       3.4 &            15806 \\
                               physical therapists &  3.36 &                       -1 &                   -7 &                       2.6 &           250563 \\
                                          dentists &  3.38 &                       -1 &                   -7 &                       2.6 &           169442 \\
 miscellaneous construction workers, including ... &  3.35 &                       -2 &                   -7 &                       3.2 &            82579 \\
 cement masons, concrete finishers, and terrazz... &  3.31 &                       -3 &                   -7 &                       3.8 &            59051 \\
        aircraft mechanics and service technicians &  3.33 &                       -2 &                   -8 &                       2.7 &           184209 \\
 derrick, rotary drill, and service unit operat... &  3.37 &                       -2 &                   -8 &                       3.3 &            26695 \\
 petroleum, mining and geological engineers, in... &  3.43 &                       -2 &                   -8 &                       2.9 &            37946 \\
 aircraft structure, surfaces, rigging, and sys... &  3.54 &                       -3 &                   -8 &                       3.5 &             6609 \\
                           agricultural inspectors &  3.65 &                       -2 &                   -8 &                       3.2 &            13461 \\
             conservation scientists and foresters &  3.46 &                       -2 &                   -8 &                       3.1 &            22327 \\
                                            actors &  3.32 &                       -2 &                   -8 &                       3.4 &            44015 \\
 ambulance drivers and attendants, except emerg... &  3.50 &                       -3 &                   -8 &                       3.7 &            13785 \\
                               library technicians &  3.38 &                       -2 &                   -9 &                       2.7 &            45887 \\
 paving, surfacing, and tamping equipment opera... &  3.34 &                       -4 &                   -9 &                       4.3 &            13177 \\
                             opticians, dispensing &  3.40 &                       -3 &                   -9 &                       3.3 &            66367 \\
                         crane and tower operators &  3.37 &                       -2 &                   -9 &                       3.1 &            60690 \\
 pressers, textile, garment, and related materials &  3.29 &                       -2 &                   -9 &                       3.1 &            40274 \\
                                          glaziers &  3.38 &                       -2 &                   -9 &                       3.2 &            43790 \\
                                 dental hygienists &  3.32 &                       -2 &                   -9 &                       2.8 &           180723 \\
               engine and other machine assemblers &  3.52 &                       -3 &                   -9 &                       3.5 &            10943 \\
      computer and information research scientists &  3.42 &                       -2 &                   -9 &                       3.0 &            19185 \\
                    maintenance workers, machinery &  3.30 &                       -2 &                   -9 &                       3.0 &            27694 \\
                          home appliance repairers &  3.28 &                       -3 &                  -10 &                       3.4 &            37885 \\
                                      upholsterers &  3.39 &                       -3 &                  -10 &                       3.4 &            31729 \\
                            biological technicians &  3.52 &                       -3 &                  -10 &                       3.1 &            21490 \\
                                      firefighters &  3.31 &                       -2 &                  -10 &                       2.8 &           286089 \\
 geological and petroleum technicians, and nucl... &  3.49 &                       -3 &                  -10 &                       3.2 &            17229 \\
 health diagnosing and treating practitioners, ... &  3.52 &                       -2 &                  -10 &                       2.9 &            32122 \\
 electronic equipment installers and repairers,... &  3.50 &                       -3 &                  -10 &                       3.3 &             8117 \\
 woodworking machine setters, operators, and te... &  3.43 &                       -3 &                  -10 &                       3.5 &            18782 \\
 metal furnace operators, tenders, pourers, and... &  3.55 &                       -2 &                  -10 &                       2.8 &            24609 \\
 electric motor, power tool, and related repairers &  3.32 &                       -2 &                  -10 &                       3.0 &            25602 \\
        food cooking machine operators and tenders &  3.44 &                       -4 &                  -10 &                       4.2 &            11290 \\
                                        announcers &  3.19 &                       -3 &                  -11 &                       3.2 &            51030 \\
               print binding and finishing workers &  3.45 &                       -4 &                  -11 &                       3.8 &            19764 \\
 first-line supervisors of fire fighting and pr... &  3.42 &                       -2 &                  -11 &                       2.5 &            47474 \\
                     proofreaders and copy markers &  3.52 &                       -3 &                  -11 &                       3.5 &            11554 \\
                         pumping station operators &  3.35 &                       -3 &                  -11 &                       3.5 &            24199 \\
                  agricultural and food scientists &  3.26 &                       -3 &                  -11 &                       3.4 &            26313 \\
                          meter readers, utilities &  3.53 &                       -3 &                  -11 &                       3.0 &            27333 \\
     sailors and marine oilers, and ship engineers &  3.42 &                       -3 &                  -11 &                       3.0 &            28666 \\
           physical therapist assistants and aides &  3.27 &                       -2 &                  -11 &                       2.7 &           102174 \\
                                   animal trainers &  3.20 &                       -4 &                  -12 &                       3.2 &            43453 \\
 air traffic controllers and airfield operation... &  3.44 &                       -3 &                  -12 &                       3.2 &            36448 \\
        control and valve installers and repairers &  3.41 &                       -3 &                  -12 &                       3.0 &            19474 \\
                           occupational therapists &  3.30 &                       -3 &                  -12 &                       2.8 &           114741 \\
             miscellaneous law enforcement workers &  3.42 &                       -4 &                  -12 &                       3.7 &            11407 \\
               railroad conductors and yardmasters &  3.34 &                       -3 &                  -13 &                       2.9 &            50138 \\
                               judicial law clerks &  3.45 &                       -3 &                  -13 &                       2.9 &            15999 \\
                locomotive engineers and operators &  3.44 &                       -3 &                  -14 &                       2.7 &            48869 \\
              ship and boat captains and operators &  3.35 &                       -4 &                  -14 &                       3.5 &            37778 \\
 food and tobacco roasting, baking, and drying ... &  3.47 &                       -4 &                  -14 &                       3.6 &            10459 \\
                                nurse anesthetists &  3.48 &                       -4 &                  -14 &                       3.4 &            33607 \\
                                  brokerage clerks &  3.78 &                       -4 &                  -15 &                       4.4 &             7456 \\
 electrical and electronics repairers, transpor... &  3.47 &                       -3 &                  -15 &                       2.6 &            20476 \\
 rolling machine setters, operators, and tender... &  3.41 &                       -4 &                  -15 &                       3.2 &             8607 \\
                    emergency management directors &  3.48 &                       -7 &                  -16 &                       4.7 &            10811 \\
 furnace, kiln, oven, drier, and kettle operato... &  3.45 &                       -5 &                  -16 &                       3.4 &            10942 \\
                                     chiropractors &  3.39 &                       -3 &                  -17 &                       2.7 &            59172 \\
                compensation and benefits managers &  3.39 &                       -4 &                  -17 &                       2.8 &            18167 \\
                                         actuaries &  3.54 &                       -4 &                  -18 &                       2.7 &            28578 \\
             biomedical and agricultural engineers &  3.49 &                       -4 &                  -18 &                       2.9 &            18446 \\
                        astronomers and physicists &  3.39 &                       -5 &                  -18 &                       3.0 &            11678 \\
 textile knitting and weaving machine setters, ... &  3.54 &                       -4 &                  -18 &                       3.0 &             9424 \\
                                           riggers &  3.35 &                       -6 &                  -19 &                       3.6 &            11930 \\
                     motion picture projectionists &  3.26 &                       -9 &                  -19 &                       5.1 &             1975 \\
                      plasterers and stucco masons &  3.14 &                       -6 &                  -20 &                       3.4 &            33364 \\
    adhesive bonding machine operators and tenders &  3.47 &                       -7 &                  -20 &                       3.7 &             8809 \\
                               financial examiners &  3.31 &                       -5 &                  -20 &                       3.0 &            15307 \\
                               furniture finishers &  3.35 &                       -6 &                  -20 &                       3.5 &            11957 \\
             marine engineers and naval architects &  3.44 &                       -4 &                  -20 &                       2.7 &            13677 \\
                        dancers and choreographers &  3.24 &                       -8 &                  -21 &                       4.0 &            16360 \\
 subway, streetcar, and other rail transportati... &  3.40 &                       -4 &                  -21 &                       2.5 &            20806 \\
 rail-track laying and maintenance equipment op... &  3.23 &                       -6 &                  -21 &                       3.4 &            10864 \\
                             etchers and engravers &  3.43 &                       -9 &                  -22 &                       4.7 &            10908 \\
                                   fire inspectors &  3.38 &                       -5 &                  -23 &                       2.8 &            19573 \\
         automotive glass installers and repairers &  3.35 &                       -6 &                  -23 &                       3.3 &            20327 \\
                     locksmiths and safe repairers &  3.42 &                       -7 &                  -24 &                       3.5 &            27390 \\
         occupational therapy assistants and aides &  3.32 &                       -5 &                  -24 &                       2.7 &            21924 \\
                            animal control workers &  3.55 &                       -8 &                  -25 &                       3.7 &            12553 \\
 conveyor operators and tenders, and hoist and ... &  3.28 &                       -8 &                  -26 &                       3.4 &            16135 \\
                 elevator installers and repairers &  3.40 &                       -7 &                  -26 &                       3.0 &            24617 \\
                                massage therapists &  2.78 &                       -7 &                  -26 &                       3.0 &           193115 \\
 textile bleaching and dyeing, and cutting mach... &  3.50 &                       -7 &                  -26 &                       3.2 &             8640 \\
                          shoe and leather workers &  3.48 &                       -9 &                  -27 &                       3.8 &            13388 \\
 extruding and drawing machine setters, operato... &  3.31 &                       -6 &                  -29 &                       2.8 &            12126 \\
 textile winding, twisting, and drawing out mac... &  3.57 &                       -9 &                  -30 &                       3.3 &            10411 \\
                  atmospheric and space scientists &  3.42 &                      -10 &                  -30 &                       3.6 &            12097 \\
                              avionics technicians &  3.52 &                       -5 &                  -30 &                       2.4 &            22625 \\
                              radiation therapists &  3.50 &                      -10 &                  -30 &                       3.8 &            13107 \\
                                     tire builders &  3.28 &                      -10 &                  -31 &                       3.6 &            14930 \\
                                      audiologists &  3.44 &                       -9 &                  -33 &                       3.1 &            14245 \\
                           recreational therapists &  3.26 &                       -9 &                  -34 &                       3.1 &            12704 \\
 explosives workers, ordnance handling experts,... &  3.39 &                      -10 &                  -35 &                       3.2 &            19851 \\
 forging machine setters, operators, and tender... &  3.50 &                      -12 &                  -45 &                       3.1 &             7109 \\
                                       podiatrists &  3.41 &                       -7 &                  -47 &                       2.2 &             7878 \\
% \caption{Results for all occupations for the Brynjolfsson et al. shock}
\label{tab:SI_alloccupations_SML}
\end{longtable}
